Advancing Out-of-Distribution Detection via Local Neuroplasticity

In the domain of machine learning, the assumption that training and test data share the same distribution is often violated in real-world scenarios, requiring effective out-of-distribution (OOD) detection. This paper presents a novel OOD detection method that leverages the unique local neuroplasticity property of Kolmogorov-Arnold Networks (KANs). Unlike traditional multilayer perceptrons, KANs exhibit local plasticity, allowing them to preserve learned information while adapting to new tasks. Our method compares the activation patterns of a trained KAN against its untrained counterpart to detect OOD samples. We validate our approach on benchmarks from image and medical domains, demonstrating superior performance and robustness compared to state-of-the-art techniques. These results underscore the potential of KANs in enhancing the reliability of machine learning systems in diverse environments.

==> (inline-0) <==
\begin{tabular}{c|cccc|ccc}
        \toprule
        \multicolumn{1}{c}{\bf Parameter} & \multicolumn{4}{c}{\bf OpenOOD} & \multicolumn{3}{c}{\bf TabMed}\\
        \cmidrule(r){2-5} \cmidrule(r){6-8}
        & \multicolumn{1}{c}{\bf CIFAR10} & \multicolumn{1}{c}{\bf CIFAR100} & \multicolumn{1}{c}{\bf ImageNet-200 FS} & \multicolumn{1}{c}{\bf ImageNet-1K FS} & \multicolumn{1}{c}{\bf Ethnicity} & \multicolumn{1}{c}{\bf Age} & \multicolumn{1}{c}{\bf Synthetic} \\
        \midrule
        Grid size  & 100 & 50 & 10 & 50 & 100 & 50 & 50 \\
        Partitions  & 10 & 100 & 200 & 1000 & 30 & 30 & 10  \\
        Train Size  & 100\% & 100\% & 100\% & 100\% & 100\% & 100\% & 100\% \\
        Learning rate & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1\\
        Epochs & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
        \midrule
        Partitioning method & k-means & class-based & class-based & class-based & k-means & k-means & k-means\\
        Histogram norm. & yes & yes & yes & yes & yes & no & no\\
        Histogram bins & 5 & 10 & 5 & 5 & 40 & - & -\\
        \midrule
        Backbone & ResNet-18 & ResNet-18 & ResNet-18 & ResNet-50 & FT-Transformer & FT-Transformer & FT-Transformer\\
        Pre-Trained backbone & yes & yes & yes & yes & no & no & no\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multicolumn{1}{c}{\bf Method} & \multicolumn{2}{c}{\bf Near OOD} & \multicolumn{4}{c}{\bf Far OOD} & \multicolumn{1}{c}{\bf Avg Near} & \multicolumn{1}{c}{\bf Avg Far} & \multicolumn{1}{c}{\bf Avg Overall} \\
\cmidrule(r){2-3} \cmidrule(r){4-7}
 & \multicolumn{1}{c}{\bf CIFAR} & \multicolumn{1}{c}{\bf TIN} & \multicolumn{1}{c}{\bf MNIST} & \multicolumn{1}{c}{\bf SVHN} & \multicolumn{1}{c}{\bf Textures} & \multicolumn{1}{c}{\bf Places365} \\
\midrule
\multicolumn{10}{c}{\textbf{CIFAR-10 Benchmark}} \\
OpenMax & 86.91\scriptsize{$\pm$0.31} & 88.32\scriptsize{$\pm$0.28} & 90.50\scriptsize{$\pm$0.44} & 89.77\scriptsize{$\pm$0.45} & 89.58\scriptsize{$\pm$0.60} & 88.63\scriptsize{$\pm$0.28} & 87.62\scriptsize{$\pm$0.29} & 89.62\scriptsize{$\pm$0.19} & 88.95\scriptsize{$\pm$0.41} \\
MSP & 87.19\scriptsize{$\pm$0.33} & 88.87\scriptsize{$\pm$0.19} & 92.63\scriptsize{$\pm$1.57} & 91.46\scriptsize{$\pm$0.40} & 89.89\scriptsize{$\pm$0.71} & 88.92\scriptsize{$\pm$0.47} & 88.03\scriptsize{$\pm$0.25} & 90.73\scriptsize{$\pm$0.43} & 89.83\scriptsize{$\pm$0.76} \\
TempScale & 87.17\scriptsize{$\pm$0.40} & 89.00\scriptsize{$\pm$0.23} & 93.11\scriptsize{$\pm$1.77} & 91.66\scriptsize{$\pm$0.52} & 90.01\scriptsize{$\pm$0.74} & 89.11\scriptsize{$\pm$0.52} & 88.09\scriptsize{$\pm$0.31} & 90.97\scriptsize{$\pm$0.52} & 90.01\scriptsize{$\pm$0.86} \\
ODIN & 82.18\scriptsize{$\pm$1.87} & 83.55\scriptsize{$\pm$1.84} & \textbf{95.24}\scriptsize{$\pm$1.96} & 84.58\scriptsize{$\pm$0.77} & 86.94\scriptsize{$\pm$2.26} & 85.07\scriptsize{$\pm$1.24} & 82.87\scriptsize{$\pm$1.85} & 87.96\scriptsize{$\pm$0.61} & 86.26\scriptsize{$\pm$1.73} \\
MDS & 83.59\scriptsize{$\pm$2.27} & 84.81\scriptsize{$\pm$2.53} & 90.10\scriptsize{$\pm$2.41} & 91.18\scriptsize{$\pm$0.47} & 92.69\scriptsize{$\pm$1.06} & 84.90\scriptsize{$\pm$2.54} & 84.20\scriptsize{$\pm$2.40} & 89.72\scriptsize{$\pm$1.36} & 87.88\scriptsize{$\pm$2.05} \\
MDSEns & 61.29\scriptsize{$\pm$0.23} & 59.57\scriptsize{$\pm$0.53} & \textbf{99.17}\scriptsize{$\pm$0.41} & 66.56\scriptsize{$\pm$0.58} & 77.40\scriptsize{$\pm$0.28} & 52.47\scriptsize{$\pm$0.15} & 60.43\scriptsize{$\pm$0.26} & 73.90\scriptsize{$\pm$0.27} & 69.41\scriptsize{$\pm$0.40} \\
RMDS & 88.83\scriptsize{$\pm$0.35} & 90.76\scriptsize{$\pm$0.27} & 93.22\scriptsize{$\pm$0.80} & 91.84\scriptsize{$\pm$0.26} & 92.23\scriptsize{$\pm$0.23} & \textbf{91.51}\scriptsize{$\pm$0.11} & 89.80\scriptsize{$\pm$0.28} & 92.20\scriptsize{$\pm$0.21} & 91.40\scriptsize{$\pm$0.40} \\
Gram & 58.33\scriptsize{$\pm$4.49} & 58.98\scriptsize{$\pm$5.19} & 72.64\scriptsize{$\pm$2.34} & \textbf{91.52}\scriptsize{$\pm$4.45} & 62.34\scriptsize{$\pm$8.27} & 60.44\scriptsize{$\pm$3.41} & 58.66\scriptsize{$\pm$4.83} & 71.73\scriptsize{$\pm$3.20} & 67.37\scriptsize{$\pm$5.04} \\
EBO & 86.36\scriptsize{$\pm$0.58} & 88.80\scriptsize{$\pm$0.36} & \textbf{94.32}\scriptsize{$\pm$2.53} & 91.79\scriptsize{$\pm$0.98} & 89.47\scriptsize{$\pm$0.70} & 89.25\scriptsize{$\pm$0.78} & 87.58\scriptsize{$\pm$0.46} & 91.21\scriptsize{$\pm$0.92} & 90.00\scriptsize{$\pm$1.22} \\
OpenGAN & 52.81\scriptsize{$\pm$7.69} & 54.62\scriptsize{$\pm$7.68} & \textbf{56.14}\scriptsize{$\pm$24.08} & \textbf{52.81}\scriptsize{$\pm$27.60} & \textbf{56.14}\scriptsize{$\pm$18.26} & 53.34\scriptsize{$\pm$5.79} & 53.71\scriptsize{$\pm$7.68} & 54.61\scriptsize{$\pm$15.51} & \textbf{54.31}\scriptsize{$\pm$17.45} \\
GradNorm & 54.43\scriptsize{$\pm$1.59} & 55.37\scriptsize{$\pm$0.41} & 63.72\scriptsize{$\pm$7.37} & 53.91\scriptsize{$\pm$6.36} & 52.07\scriptsize{$\pm$4.09} & 60.50\scriptsize{$\pm$5.33} & 54.90\scriptsize{$\pm$0.98} & 57.55\scriptsize{$\pm$3.22} & 56.67\scriptsize{$\pm$4.88} \\
ReAct & 85.93\scriptsize{$\pm$0.83} & 88.29\scriptsize{$\pm$0.44} & \textbf{92.81}\scriptsize{$\pm$3.03} & 89.12\scriptsize{$\pm$3.19} & 89.38\scriptsize{$\pm$1.49} & \textbf{90.35}\scriptsize{$\pm$0.78} & 87.11\scriptsize{$\pm$0.61} & 90.42\scriptsize{$\pm$1.41} & 89.31\scriptsize{$\pm$1.96} \\
MLS & 86.31\scriptsize{$\pm$0.59} & 88.72\scriptsize{$\pm$0.36} & \textbf{94.15}\scriptsize{$\pm$2.48} & 91.69\scriptsize{$\pm$0.94} & 89.41\scriptsize{$\pm$0.71} & 89.14\scriptsize{$\pm$0.76} & 87.52\scriptsize{$\pm$0.47} & 91.10\scriptsize{$\pm$0.89} & 89.90\scriptsize{$\pm$1.20} \\
KLM & 77.89\scriptsize{$\pm$0.75} & 80.49\scriptsize{$\pm$0.85} & 85.00\scriptsize{$\pm$2.04} & 84.99\scriptsize{$\pm$1.18} & 82.35\scriptsize{$\pm$0.33} & 78.37\scriptsize{$\pm$0.33} & 79.19\scriptsize{$\pm$0.80} & 82.68\scriptsize{$\pm$0.21} & 81.52\scriptsize{$\pm$1.08} \\
VIM & 87.75\scriptsize{$\pm$0.28} & 89.62\scriptsize{$\pm$0.33} & 94.76\scriptsize{$\pm$0.38} & 94.50\scriptsize{$\pm$0.48} & \textbf{95.15}\scriptsize{$\pm$0.34} & 89.49\scriptsize{$\pm$0.39} & 88.68\scriptsize{$\pm$0.28} & 93.48\scriptsize{$\pm$0.24} & 91.88\scriptsize{$\pm$0.37} \\
KNN & \textbf{89.73}\scriptsize{$\pm$0.14} & \textbf{91.56}\scriptsize{$\pm$0.26} & 94.26\scriptsize{$\pm$0.38} & 92.67\scriptsize{$\pm$0.30} & 93.16\scriptsize{$\pm$0.24} & \textbf{91.77}\scriptsize{$\pm$0.23} & \textbf{90.64}\scriptsize{$\pm$0.20} & 92.96\scriptsize{$\pm$0.14} & 92.19\scriptsize{$\pm$0.27} \\
DICE & 77.01\scriptsize{$\pm$0.88} & 79.67\scriptsize{$\pm$0.87} & \textbf{90.37}\scriptsize{$\pm$5.97} & 90.02\scriptsize{$\pm$1.77} & 81.86\scriptsize{$\pm$2.35} & 74.67\scriptsize{$\pm$4.98} & 78.34\scriptsize{$\pm$0.79} & 84.23\scriptsize{$\pm$1.89} & 82.27\scriptsize{$\pm$3.43} \\
RankFeat & 77.98\scriptsize{$\pm$2.24} & 80.94\scriptsize{$\pm$2.80} & 75.87\scriptsize{$\pm$5.22} & 68.15\scriptsize{$\pm$7.44} & 73.46\scriptsize{$\pm$6.49} & \textbf{85.99}\scriptsize{$\pm$3.04} & 79.46\scriptsize{$\pm$2.52} & 75.87\scriptsize{$\pm$5.06} & 77.07\scriptsize{$\pm$4.95} \\
ASH & 74.11\scriptsize{$\pm$1.55} & 76.44\scriptsize{$\pm$0.61} & 83.16\scriptsize{$\pm$4.66} & 73.46\scriptsize{$\pm$6.41} & 77.45\scriptsize{$\pm$2.39} & 79.89\scriptsize{$\pm$3.69} & 75.27\scriptsize{$\pm$1.04} & 78.49\scriptsize{$\pm$2.58} & 77.42\scriptsize{$\pm$3.76} \\
SHE & 80.31\scriptsize{$\pm$0.69} & 82.76\scriptsize{$\pm$0.43} & \textbf{90.43}\scriptsize{$\pm$4.76} & 86.38\scriptsize{$\pm$1.32} & 81.57\scriptsize{$\pm$1.21} & 82.89\scriptsize{$\pm$1.22} & 81.54\scriptsize{$\pm$0.51} & 85.32\scriptsize{$\pm$1.43} & 84.06\scriptsize{$\pm$2.16} \\
GEN & 87.21\scriptsize{$\pm$0.36} & 89.20\scriptsize{$\pm$0.25} & 93.83\scriptsize{$\pm$2.14} & 91.97\scriptsize{$\pm$0.66} & 90.14\scriptsize{$\pm$0.76} & 89.46\scriptsize{$\pm$0.65} & 88.20\scriptsize{$\pm$0.30} & 91.35\scriptsize{$\pm$0.69} & 90.30\scriptsize{$\pm$1.02} \\
NAC & \textbf{89.83}\scriptsize{$\pm$0.29} & \textbf{92.02}\scriptsize{$\pm$0.20} & 94.86\scriptsize{$\pm$1.37} & 96.06\scriptsize{$\pm$0.47} & \textbf{95.64}\scriptsize{$\pm$0.45} & \textbf{91.85}\scriptsize{$\pm$0.28} & \textbf{90.93}\scriptsize{$\pm$0.23} & 94.60\scriptsize{$\pm$0.50} & \textbf{93.37}\scriptsize{$\pm$0.64} \\
\rowcolor[HTML]{E7E6E6}
\textbf{KAN} & \textbf{90.06}\scriptsize{$\pm$0.47} & \textbf{91.92}\scriptsize{$\pm$0.52} & \textbf{97.86}\scriptsize{$\pm$0.73} & \textbf{97.39}\scriptsize{$\pm$0.42} & \textbf{95.85}\scriptsize{$\pm$0.28} & \textbf{91.64}\scriptsize{$\pm$0.91} & \textbf{90.99}\scriptsize{$\pm$0.50} & \textbf{95.69}\scriptsize{$\pm$0.22} & \textbf{94.12}\scriptsize{$\pm$0.59} \\
\midrule
\multicolumn{10}{c}{\textbf{CIFAR-100 Benchmark}} \\
OpenMax & 74.38\scriptsize{$\pm$0.37} & 78.44\scriptsize{$\pm$0.14} & 76.01\scriptsize{$\pm$1.39} & 82.07\scriptsize{$\pm$1.53} & 80.56\scriptsize{$\pm$0.09} & 79.29\scriptsize{$\pm$0.40} & 76.41\scriptsize{$\pm$0.25} & 79.48\scriptsize{$\pm$0.41} & 78.46\scriptsize{$\pm$0.88}\\
MSP & 78.47\scriptsize{$\pm$0.07} & 82.07\scriptsize{$\pm$0.17} & 76.08\scriptsize{$\pm$1.86} & 78.42\scriptsize{$\pm$0.89} & 77.32\scriptsize{$\pm$0.71} & 79.22\scriptsize{$\pm$0.29} & 80.27\scriptsize{$\pm$0.11} & 77.76\scriptsize{$\pm$0.44} & 78.60\scriptsize{$\pm$0.90}\\
TempScale & 79.02\scriptsize{$\pm$0.06} & 82.79\scriptsize{$\pm$0.09} & 77.27\scriptsize{$\pm$1.85} & 79.79\scriptsize{$\pm$1.05} & 78.11\scriptsize{$\pm$0.72} & 79.80\scriptsize{$\pm$0.25} & 80.90\scriptsize{$\pm$0.07} & 78.74\scriptsize{$\pm$0.51} & \textbf{79.46}\scriptsize{$\pm$0.92}\\
ODIN & 78.18\scriptsize{$\pm$0.14} & 81.63\scriptsize{$\pm$0.08} & 83.79\scriptsize{$\pm$1.31} & 74.54\scriptsize{$\pm$0.76} & 79.33\scriptsize{$\pm$1.08} & 79.45\scriptsize{$\pm$0.26} & 79.90\scriptsize{$\pm$0.11} & 79.28\scriptsize{$\pm$0.21} & \textbf{79.49}\scriptsize{$\pm$0.77}\\
MDS & 55.87\scriptsize{$\pm$0.22} & 61.50\scriptsize{$\pm$0.28} & 67.47\scriptsize{$\pm$0.81} & 70.68\scriptsize{$\pm$6.40} & 76.26\scriptsize{$\pm$0.69} & 63.15\scriptsize{$\pm$0.49} & 58.69\scriptsize{$\pm$0.09} & 69.39\scriptsize{$\pm$1.39} & 65.82\scriptsize{$\pm$2.66}\\
MDSEns & 43.85\scriptsize{$\pm$0.31} & 48.78\scriptsize{$\pm$0.19} & \textbf{98.21}\scriptsize{$\pm$0.78} & 53.76\scriptsize{$\pm$1.63} & 69.75\scriptsize{$\pm$1.14} & 42.27\scriptsize{$\pm$0.73} & 46.31\scriptsize{$\pm$0.24} & 66.00\scriptsize{$\pm$0.69} & 59.44\scriptsize{$\pm$0.93}\\
RMDS & 77.75\scriptsize{$\pm$0.19} & 82.55\scriptsize{$\pm$0.02} & 79.74\scriptsize{$\pm$2.49} & 84.89\scriptsize{$\pm$1.10} & 83.65\scriptsize{$\pm$0.51} & \textbf{83.40}\scriptsize{$\pm$0.46} & 80.15\scriptsize{$\pm$0.11} & 82.92\scriptsize{$\pm$0.42} & \textbf{82.00}\scriptsize{$\pm$1.15}\\
Gram & 49.41\scriptsize{$\pm$0.58} & 53.91\scriptsize{$\pm$1.58} & 80.71\scriptsize{$\pm$4.15} & \textbf{95.55}\scriptsize{$\pm$0.60} & 70.79\scriptsize{$\pm$1.32} & 46.38\scriptsize{$\pm$1.21} & 51.66\scriptsize{$\pm$0.77} & 73.36\scriptsize{$\pm$1.08} & 66.12\scriptsize{$\pm$1.98}\\
EBO & 79.05\scriptsize{$\pm$0.11} & 82.76\scriptsize{$\pm$0.08} & 79.18\scriptsize{$\pm$1.37} & 82.03\scriptsize{$\pm$1.74} & 78.35\scriptsize{$\pm$0.83} & 79.52\scriptsize{$\pm$0.23} & 80.91\scriptsize{$\pm$0.08} & 79.77\scriptsize{$\pm$0.61} & \textbf{80.15}\scriptsize{$\pm$0.97}\\
OpenGAN & 63.23\scriptsize{$\pm$2.44} & 68.74\scriptsize{$\pm$2.29} & \textbf{68.14}\scriptsize{$\pm$18.78} & 68.40\scriptsize{$\pm$2.15} & 65.84\scriptsize{$\pm$3.43} & \textbf{69.13}\scriptsize{$\pm$7.08} & 65.98\scriptsize{$\pm$1.26} & 67.88\scriptsize{$\pm$7.16} & \textbf{67.25}\scriptsize{$\pm$8.47}\\
GradNorm & 70.32\scriptsize{$\pm$0.20} & 69.95\scriptsize{$\pm$0.79} & 65.35\scriptsize{$\pm$1.12} & 76.95\scriptsize{$\pm$4.73} & 64.58\scriptsize{$\pm$0.13} & 69.69\scriptsize{$\pm$0.17} & 70.13\scriptsize{$\pm$0.47} & 69.14\scriptsize{$\pm$1.05} & 69.47\scriptsize{$\pm$2.01}\\
ReAct & 78.65\scriptsize{$\pm$0.05} & 82.88\scriptsize{$\pm$0.08} & 78.37\scriptsize{$\pm$1.59} & 83.01\scriptsize{$\pm$0.97} & 80.15\scriptsize{$\pm$0.46} & 80.03\scriptsize{$\pm$0.11} & 80.77\scriptsize{$\pm$0.05} & 80.39\scriptsize{$\pm$0.49} & \textbf{80.52}\scriptsize{$\pm$0.79}\\
MLS & \textbf{79.21}\scriptsize{$\pm$0.10} & 82.90\scriptsize{$\pm$0.05} & 78.91\scriptsize{$\pm$1.47} & 81.65\scriptsize{$\pm$1.49} & 78.39\scriptsize{$\pm$0.84} & 79.75\scriptsize{$\pm$0.24} & 81.05\scriptsize{$\pm$0.07} & 79.67\scriptsize{$\pm$0.57} & \textbf{80.14}\scriptsize{$\pm$0.93}\\
KLM & 73.91\scriptsize{$\pm$0.25} & 79.22\scriptsize{$\pm$0.28} & 74.15\scriptsize{$\pm$2.59} & 79.34\scriptsize{$\pm$0.44} & 75.77\scriptsize{$\pm$0.45} & 75.70\scriptsize{$\pm$0.24} & 76.56\scriptsize{$\pm$0.25} & 76.24\scriptsize{$\pm$0.52} & 76.35\scriptsize{$\pm$1.10}\\
VIM & 72.21\scriptsize{$\pm$0.41} & 77.76\scriptsize{$\pm$0.16} & 81.89\scriptsize{$\pm$1.02} & 83.14\scriptsize{$\pm$3.71} & 85.91\scriptsize{$\pm$0.78} & 75.85\scriptsize{$\pm$0.37} & 74.98\scriptsize{$\pm$0.13} & 81.70\scriptsize{$\pm$0.62} & \textbf{79.46}\scriptsize{$\pm$1.62}\\
KNN & 77.02\scriptsize{$\pm$0.25} & \textbf{83.34}\scriptsize{$\pm$0.16} & 82.36\scriptsize{$\pm$1.52} & 84.15\scriptsize{$\pm$1.09} & 83.66\scriptsize{$\pm$0.83} & 79.43\scriptsize{$\pm$0.47} & 80.18\scriptsize{$\pm$0.15} & 82.40\scriptsize{$\pm$0.17} & \textbf{81.66}\scriptsize{$\pm$0.87}\\
DICE & 78.04\scriptsize{$\pm$0.32} & 80.72\scriptsize{$\pm$0.30} & 79.86\scriptsize{$\pm$1.89} & 84.22\scriptsize{$\pm$2.00} & 77.63\scriptsize{$\pm$0.34} & 78.33\scriptsize{$\pm$0.66} & 79.38\scriptsize{$\pm$0.23} & 80.01\scriptsize{$\pm$0.18} & \textbf{79.80}\scriptsize{$\pm$1.18}\\
RankFeat & 58.04\scriptsize{$\pm$2.36} & 65.72\scriptsize{$\pm$0.22} & 63.03\scriptsize{$\pm$3.86} & 72.14\scriptsize{$\pm$1.39} & 69.40\scriptsize{$\pm$3.08} & 63.82\scriptsize{$\pm$1.83} & 61.88\scriptsize{$\pm$1.28} & 67.10\scriptsize{$\pm$1.42} & 65.36\scriptsize{$\pm$2.43}\\
ASH & 76.48\scriptsize{$\pm$0.30} & 79.92\scriptsize{$\pm$0.20} & 77.23\scriptsize{$\pm$0.46} & 85.60\scriptsize{$\pm$1.40} & 80.72\scriptsize{$\pm$0.70} & 78.76\scriptsize{$\pm$0.16} & 78.20\scriptsize{$\pm$0.15} & 80.58\scriptsize{$\pm$0.66} & \textbf{79.79}\scriptsize{$\pm$0.69}\\
SHE & 78.15\scriptsize{$\pm$0.03} & 79.74\scriptsize{$\pm$0.36} & 76.76\scriptsize{$\pm$1.07} & 80.97\scriptsize{$\pm$3.98} & 73.64\scriptsize{$\pm$1.28} & 76.30\scriptsize{$\pm$0.51} & 78.95\scriptsize{$\pm$0.18} & 76.92\scriptsize{$\pm$1.16} & 77.59\scriptsize{$\pm$1.78}\\
GEN & \textbf{79.38}\scriptsize{$\pm$0.04} & \textbf{83.25}\scriptsize{$\pm$0.13} & 78.29\scriptsize{$\pm$2.05} & 81.41\scriptsize{$\pm$1.50} & 78.74\scriptsize{$\pm$0.81} & 80.28\scriptsize{$\pm$0.27} & \textbf{81.31}\scriptsize{$\pm$0.08} & 79.68\scriptsize{$\pm$0.75} & \textbf{80.23}\scriptsize{$\pm$1.10}\\
NAC & 72.02\scriptsize{$\pm$0.69} & 79.86\scriptsize{$\pm$0.23} & 93.26\scriptsize{$\pm$1.34} & 92.60\scriptsize{$\pm$1.14} & \textbf{89.36}\scriptsize{$\pm$0.54} & 73.06\scriptsize{$\pm$0.63} & 75.94\scriptsize{$\pm$0.41} & \textbf{87.07}\scriptsize{$\pm$0.30} & \textbf{83.36}\scriptsize{$\pm$0.84} \\
\rowcolor[HTML]{E7E6E6}
\textbf{KAN} & 72.97\scriptsize{$\pm$0.17} & 81.37\scriptsize{$\pm$0.22} & 92.29\scriptsize{$\pm$1.85} & \textbf{87.16}\scriptsize{$\pm$4.46} & \textbf{89.43}\scriptsize{$\pm$0.39} & 77.42\scriptsize{$\pm$0.35} & 77.17\scriptsize{$\pm$0.17} & \textbf{86.57}\scriptsize{$\pm$0.70} & \textbf{83.44}\scriptsize{$\pm$1.99} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\bf Method} & \multicolumn{2}{c}{\bf Near OOD} & \multicolumn{3}{c}{\bf Far OOD} & \multicolumn{1}{c}{\bf Avg Near} & \multicolumn{1}{c}{\bf Avg Far} & \multicolumn{1}{c}{\bf Avg Overall} \\
\cmidrule(r){2-3} \cmidrule(r){4-6}
 & \multicolumn{1}{c}{\bf SSB-hard} & \multicolumn{1}{c}{\bf NINCO} & \multicolumn{1}{c}{\bf iNaturalist} & \multicolumn{1}{c}{\bf Textures} & \multicolumn{1}{c}{\bf OpenImage-O} \\
\midrule
\multicolumn{9}{c}{\textbf{ImageNet-200 FS Benchmark}} \\
OpenMax	        &   47.64\scriptsize{$\pm$0.20}    &	54.15\scriptsize{$\pm$0.23}    &	72.44\scriptsize{$\pm$0.87}    &	69.12\scriptsize{$\pm$0.36}    &	62.31\scriptsize{$\pm$0.24}    &	50.89\scriptsize{$\pm$0.18}    &	67.96\scriptsize{$\pm$0.39}    &   61.13\scriptsize{$\pm$0.46} \\    
MSP	            &   50.94\scriptsize{$\pm$0.25}    &	57.76\scriptsize{$\pm$0.46}    &	70.42\scriptsize{$\pm$0.67}    &	65.11\scriptsize{$\pm$0.43}    &	62.80\scriptsize{$\pm$0.24}    &	54.35\scriptsize{$\pm$0.35}    &	66.11\scriptsize{$\pm$0.37}    &   61.41\scriptsize{$\pm$0.44} \\
TempScale	    &   50.05\scriptsize{$\pm$0.28}    &	56.86\scriptsize{$\pm$0.47}    &	70.18\scriptsize{$\pm$0.76}    &	65.65\scriptsize{$\pm$0.43}    &	62.29\scriptsize{$\pm$0.26}    &	53.46\scriptsize{$\pm$0.37}    &	66.04\scriptsize{$\pm$0.41}    &   61.01\scriptsize{$\pm$0.48} \\
ODIN	        &   44.31\scriptsize{$\pm$0.02}    &	52.36\scriptsize{$\pm$0.08}    &	70.19\scriptsize{$\pm$0.92}    &	67.10\scriptsize{$\pm$0.34}    &	61.48\scriptsize{$\pm$0.31}    &	48.33\scriptsize{$\pm$0.05}    &	66.25\scriptsize{$\pm$0.42}    &   59.09\scriptsize{$\pm$0.46} \\
MDS	            &   48.59\scriptsize{$\pm$0.88}    &	56.65\scriptsize{$\pm$0.94}    &	68.25\scriptsize{$\pm$1.51}    &	73.84\scriptsize{$\pm$0.75}    &	61.90\scriptsize{$\pm$0.57}    &	52.62\scriptsize{$\pm$0.90}    &	68.00\scriptsize{$\pm$0.87}    &   61.85\scriptsize{$\pm$0.98} \\
MDSEns	        &   34.22\scriptsize{$\pm$0.44}    &	41.58\scriptsize{$\pm$0.17}    &	43.63\scriptsize{$\pm$0.48}    &	67.54\scriptsize{$\pm$0.35}    &	48.38\scriptsize{$\pm$0.36}    &	37.90\scriptsize{$\pm$0.20}    &	53.18\scriptsize{$\pm$0.39}    &   47.07\scriptsize{$\pm$0.38} \\
RMDS	        &   56.24\scriptsize{$\pm$0.62}    &	60.95\scriptsize{$\pm$0.94}    &	71.71\scriptsize{$\pm$1.49}    &	64.61\scriptsize{$\pm$1.07}    &	63.52\scriptsize{$\pm$0.83}    &	58.59\scriptsize{$\pm$0.77}    &	66.62\scriptsize{$\pm$1.11}    &   63.41\scriptsize{$\pm$1.03} \\
Gram	        &   \textbf{59.12}\scriptsize{$\pm$0.73}    &	\textbf{63.35}\scriptsize{$\pm$0.76}    &	58.42\scriptsize{$\pm$0.75}    &	75.86\scriptsize{$\pm$0.10}    &	61.51\scriptsize{$\pm$0.39}    &	\textbf{61.23}\scriptsize{$\pm$0.74}    &	65.26\scriptsize{$\pm$0.31}    &   63.65\scriptsize{$\pm$0.61} \\
EBO	            &   47.56\scriptsize{$\pm$0.29}    &	53.45\scriptsize{$\pm$0.32}    &	65.91\scriptsize{$\pm$1.41}    &	68.03\scriptsize{$\pm$0.48}    &	59.83\scriptsize{$\pm$0.59}    &	50.51\scriptsize{$\pm$0.30}    &	64.59\scriptsize{$\pm$0.76}    &   58.96\scriptsize{$\pm$0.74} \\
OpenGAN	        &   41.58\scriptsize{$\pm$5.51}    &	46.51\scriptsize{$\pm$2.97}    &	61.78\scriptsize{$\pm$8.75}    &	59.02\scriptsize{$\pm$4.68}    &	58.53\scriptsize{$\pm$3.57}    &	44.04\scriptsize{$\pm$4.21}    &	59.78\scriptsize{$\pm$4.65}    &   53.48\scriptsize{$\pm$5.48} \\
GradNorm	    &   53.50\scriptsize{$\pm$1.03}    &	55.32\scriptsize{$\pm$0.88}    &	70.38\scriptsize{$\pm$2.68}    &	73.12\scriptsize{$\pm$0.59}    &	63.52\scriptsize{$\pm$1.33}    &	54.41\scriptsize{$\pm$0.94}    &	69.01\scriptsize{$\pm$1.39}    &   63.17\scriptsize{$\pm$1.49} \\
ReAct	        &   47.25\scriptsize{$\pm$0.57}    &	53.84\scriptsize{$\pm$0.55}    &	69.45\scriptsize{$\pm$3.94}    &	71.45\scriptsize{$\pm$2.04}    &	62.30\scriptsize{$\pm$2.32}    &	50.55\scriptsize{$\pm$0.19}    &	67.73\scriptsize{$\pm$2.76}    &   60.86\scriptsize{$\pm$2.27} \\
MLS	            &   48.18\scriptsize{$\pm$0.28}    &	54.43\scriptsize{$\pm$0.32}    &	67.94\scriptsize{$\pm$1.20}    &	67.12\scriptsize{$\pm$0.45}    &	60.66\scriptsize{$\pm$0.44}    &	51.30\scriptsize{$\pm$0.30}    &	65.24\scriptsize{$\pm$0.61}    &   59.67\scriptsize{$\pm$0.64} \\
KLM	            &   54.03\scriptsize{$\pm$0.71}    &	60.52\scriptsize{$\pm$0.13}    &	75.37\scriptsize{$\pm$0.91}    &	64.12\scriptsize{$\pm$0.65}    &	66.20\scriptsize{$\pm$0.29}    &	57.28\scriptsize{$\pm$0.41}    &	68.56\scriptsize{$\pm$0.52}    &   64.05\scriptsize{$\pm$0.61} \\
VIM	            &   45.34\scriptsize{$\pm$0.72}    &	57.09\scriptsize{$\pm$1.03}    &	71.34\scriptsize{$\pm$1.68}    &	\textbf{82.54}\scriptsize{$\pm$0.73}    &	65.70\scriptsize{$\pm$0.94}    &	51.22\scriptsize{$\pm$0.86}    &	73.19\scriptsize{$\pm$1.10}    &   64.40\scriptsize{$\pm$1.08} \\
KNN	            &   44.05\scriptsize{$\pm$0.42}    &	54.51\scriptsize{$\pm$0.62}    &	71.53\scriptsize{$\pm$1.32}    &	81.88\scriptsize{$\pm$0.19}    &	62.12\scriptsize{$\pm$0.79}    &	49.28\scriptsize{$\pm$0.51}    &	71.84\scriptsize{$\pm$0.72}    &   62.82\scriptsize{$\pm$0.77} \\
DICE	        &   48.11\scriptsize{$\pm$0.51}    &	54.31\scriptsize{$\pm$0.55}    &	66.53\scriptsize{$\pm$2.14}    &	72.51\scriptsize{$\pm$0.66}    &	61.73\scriptsize{$\pm$0.94}    &	51.21\scriptsize{$\pm$0.53}    &	66.92\scriptsize{$\pm$1.12}    &   60.64\scriptsize{$\pm$1.14} \\
RankFeat	    &   46.41\scriptsize{$\pm$0.23}    &	43.03\scriptsize{$\pm$2.29}    &	22.74\scriptsize{$\pm$4.50}    &	20.60\scriptsize{$\pm$3.08}    &	40.74\scriptsize{$\pm$4.41}    &	44.72\scriptsize{$\pm$1.07}    &	28.03\scriptsize{$\pm$3.96}    &   34.70\scriptsize{$\pm$3.30} \\
ASH	            &   50.96\scriptsize{$\pm$0.93}    &	58.51\scriptsize{$\pm$0.60}    &	77.96\scriptsize{$\pm$1.58}    &	79.39\scriptsize{$\pm$0.61}    &	\textbf{69.09}\scriptsize{$\pm$0.71}    &	54.74\scriptsize{$\pm$0.74}    &	75.48\scriptsize{$\pm$0.95}    &   67.18\scriptsize{$\pm$0.96} \\
SHE	            &   52.82\scriptsize{$\pm$0.65}    &	56.64\scriptsize{$\pm$0.69}    &	72.20\scriptsize{$\pm$2.65}    &	74.27\scriptsize{$\pm$0.63}    &	64.95\scriptsize{$\pm$1.25}    &	54.73\scriptsize{$\pm$0.67}    &	70.47\scriptsize{$\pm$1.39}    &   64.18\scriptsize{$\pm$1.41} \\
GEN	            &   48.33\scriptsize{$\pm$0.27}    &	54.85\scriptsize{$\pm$0.42}    &	68.94\scriptsize{$\pm$0.63}    &	66.58\scriptsize{$\pm$0.47}    &	60.87\scriptsize{$\pm$0.28}    &	51.59\scriptsize{$\pm$0.34}    &	65.46\scriptsize{$\pm$0.44}    &   59.91\scriptsize{$\pm$0.43} \\
NAC             &   45.42\scriptsize{$\pm$0.11}    &    53.80\scriptsize{$\pm$0.08}    &    65.83\scriptsize{$\pm$1.22}    &    74.41\scriptsize{$\pm$0.35}    &    60.79\scriptsize{$\pm$0.23}    &    49.61\scriptsize{$\pm$0.06}    &    67.01\scriptsize{$\pm$0.53}    &   60.05\scriptsize{$\pm$0.58} \\
\rowcolor[HTML]{E7E6E6}
\textbf{KAN}             &   \textbf{58.37}\scriptsize{$\pm$0.47}    &    61.10\scriptsize{$\pm$0.53}    &    \textbf{84.13}\scriptsize{$\pm$0.35}    &    \textbf{83.30}\scriptsize{$\pm$0.35}    &    \textbf{70.40}\scriptsize{$\pm$0.26}    &    \textbf{59.74}\scriptsize{$\pm$0.46}    &    \textbf{79.28}\scriptsize{$\pm$0.18}    &   \textbf{71.46}\scriptsize{$\pm$0.40} \\
\midrule
\multicolumn{9}{c}{\textbf{ImageNet-1K FS Benchmark}} \\
OpenMax	    &   53.79  &	60.28   &	80.30   &	73.54   &	71.88   &    57.03  &	75.24   &   67.96   \\   
MSP	        &   56.66  &	64.93   &	76.35   &	69.33   &	71.28   &    60.79  &	72.32   &   67.71   \\   
TempScale	&   55.71  &	64.60   &	77.33   &	70.84   &	72.32   &    60.16  &	73.50   &   68.16   \\   
ODIN	    &   54.22  &	60.59   &	77.43   &	76.04   &	73.40   &    57.41  &	75.62   &   68.34   \\   
MDS	        &   39.22  &	52.83   &	54.06   &	86.26   &	60.75   &    46.02  &	67.02   &   58.62   \\   
MDSEns	    &   37.13  &	47.80   &	53.32   &	73.39   &	53.24   &    42.47  &	59.98   &   52.98   \\   
RMDS	    &   56.61  &	67.50   &	73.48   &	74.25   &	72.13   &    62.06  &	73.29   &   68.79   \\   
Gram	    &   51.93  &	60.63   &	71.36   &	84.83   &	69.40   &    56.28  &	75.20   &   67.63   \\   
EBO	        &   52.93  &	60.28   &	74.01   &	73.89   &	72.22   &    56.61  &	73.37   &   66.67   \\   
GradNorm	&   \textbf{61.33}  &	64.06   &	87.62   &	85.99   &	76.85   &    62.70  &	83.49   &   75.17   \\   
ReAct	    &   55.34  &	64.51   &	87.93   &	81.08   &	79.34   &    59.93  &	82.78   &   73.64   \\   
MLS	        &   53.56  &	61.43   &	75.61   &	73.42   &	72.66   &    57.49  &	73.90   &   67.34   \\   
KLM	        &   56.87  &	67.26   &	80.88   &	70.73   &	74.74   &    62.06  &	75.45   &   70.10   \\   
VIM	        &   45.88  &	59.12   &	72.22   &	93.09   &	75.01   &    52.50  &	80.10   &   69.06   \\   
KNN	        &   43.78  &	59.86   &	67.79   &	90.29   &	69.98   &    51.82  &	76.02   &   66.34   \\   
DICE	    &   54.01  &	60.29   &	82.52   &	83.89   &	76.42   &    57.15  &	80.94   &   71.43   \\   
RankFeat	&   50.30  &	40.37   &	34.34   &	66.29   &	44.98   &    45.34  &	48.54   &   47.26   \\   
ASH	        &   54.66  &	66.38   &	89.23   &	89.53   &	81.47   &    60.52  &	86.75   &   76.25   \\   
SHE	        &   58.15  &	64.27   &	84.71   &	87.48   &	76.92   &    61.21  &	83.04   &   74.31   \\   
GEN	        &   52.95  &	62.73   &	78.47   &	71.82   &	72.62   &    57.84  &	74.31   &   67.72   \\ 
NAC         &   52.48  &	66.49   &	88.92   &	92.77   &	80.76   &    59.48  &   87.48   &   76.28   \\ 
\rowcolor[HTML]{E7E6E6}
\textbf{KAN}	        & 55.88	    & \textbf{69.55}	    & \textbf{91.55}	    & \textbf{93.45}	    & \textbf{82.15}	    & \textbf{62.71}	    & \textbf{89.05}	    & \textbf{78.52} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{1}{c}{\bf eICU - Eth.} \\
    \midrule
    MDS & \textbf{58.5}\scriptsize{$\pm$2.2} \\            
    RMDS & 51.6\scriptsize{$\pm$1.5} \\           
    KNN & 55.8\scriptsize{$\pm$1.9} \\            
    VIM & 57.3\scriptsize{$\pm$2.3} \\            
    SHE & 50.5\scriptsize{$\pm$1.7} \\            
    KLM & 51.6\scriptsize{$\pm$2.1} \\            
    OpenMax & 48.7\scriptsize{$\pm$0.8} \\        
    MSP & 48.4\scriptsize{$\pm$1.0} \\            
    MLS & 49.1\scriptsize{$\pm$1.1} \\            
    TempScale & 48.4\scriptsize{$\pm$1.0} \\      
    ODIN & 48.4\scriptsize{$\pm$1.0} \\           
    EBO & 49.1\scriptsize{$\pm$1.1} \\            
    GRAM & 50.8\scriptsize{$\pm$2.7} \\           
    GradNorm & 50.4\scriptsize{$\pm$3.4} \\       
    ReAct & 48.1\scriptsize{$\pm$1.1} \\          
    DICE & 49.9\scriptsize{$\pm$2.8} \\           
    ASH & 52.6\scriptsize{$\pm$2.7} \\  
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & \textbf{61.4}\scriptsize{$\pm$3.1} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{1}{c}{\bf eICU - Age} \\
    \midrule
    MDS & \textbf{50.8}\scriptsize{$\pm$1.1} \\ 
    RMDS & 48.3\scriptsize{$\pm$0.7} \\ 
    KNN & 49.6\scriptsize{$\pm$0.2} \\ 
    VIM & 48.8\scriptsize{$\pm$0.1} \\ 
    SHE & \textbf{50.4}\scriptsize{$\pm$0.7} \\ 
    KLM & \textbf{51.0}\scriptsize{$\pm$0.7} \\ 
    OpenMax & 48.1\scriptsize{$\pm$0.5} \\ 
    MSP & 48.1\scriptsize{$\pm$0.5} \\ 
    MLS & 48.0\scriptsize{$\pm$0.5} \\ 
    TempScale & 48.1\scriptsize{$\pm$0.5} \\ 
    ODIN & 48.1\scriptsize{$\pm$0.5} \\ 
    EBO & 48.0\scriptsize{$\pm$0.5} \\ 
    GRAM & 48.6\scriptsize{$\pm$0.6} \\ 
    GradNorm & 48.7\scriptsize{$\pm$0.8} \\ 
    ReAct & 48.2\scriptsize{$\pm$0.7} \\
    DICE & 48.1\scriptsize{$\pm$0.6} \\ 
    ASH & 48.6\scriptsize{$\pm$1.3} \\
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & \textbf{50.5}\scriptsize{$\pm$0.5} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{3}{c}{\bf eICU - Synthetic OOD} & \multicolumn{1}{c}{\bf Avg Overall} \\
    \cmidrule(r){2-4}
     & \multicolumn{1}{c}{\bf $\mathcal{F}=10$} & \multicolumn{1}{c}{\bf $\mathcal{F}=100$} & \multicolumn{1}{c}{\bf $\mathcal{F}=1000$} \\
    \midrule
    MDS &        59.9\scriptsize{$\pm$1.4}   & 79.5\scriptsize{$\pm$1.4}    & 87.5\scriptsize{$\pm$0.9}  & 75.63\scriptsize{$\pm$1.26}\\
    RMDS &       51.5\scriptsize{$\pm$1.3}   & 57.8\scriptsize{$\pm$7.4}    & 64.0\scriptsize{$\pm$13.0} & 57.77\scriptsize{$\pm$8.67}\\
    KNN &        57.3\scriptsize{$\pm$1.4}   & 75.4\scriptsize{$\pm$2.2}    & 86.5\scriptsize{$\pm$1.3}  & 73.07\scriptsize{$\pm$1.68}\\
    VIM &        57.9\scriptsize{$\pm$1.6}   & 77.6\scriptsize{$\pm$1.3}    & \textbf{88.3}\scriptsize{$\pm$0.7}  & 74.60\scriptsize{$\pm$1.26}\\
    SHE &        55.7\scriptsize{$\pm$1.3}   & 71.2\scriptsize{$\pm$2.9}    & 80.4\scriptsize{$\pm$1.6}  & 69.10\scriptsize{$\pm$2.05}\\
    KLM &        54.1\scriptsize{$\pm$0.8}   & 63.1\scriptsize{$\pm$1.1}    & 72.1\scriptsize{$\pm$4.2}  & 63.10\scriptsize{$\pm$2.55}\\
    OpenMax &    51.0\scriptsize{$\pm$0.7}   & 56.1\scriptsize{$\pm$2.7}    & 71.4\scriptsize{$\pm$3.2}  & 59.50\scriptsize{$\pm$2.45}\\
    MSP &        50.9\scriptsize{$\pm$0.6}   & 55.8\scriptsize{$\pm$2.7}    & 71.3\scriptsize{$\pm$3.1}  & 59.33\scriptsize{$\pm$2.40}\\
    MLS &        50.9\scriptsize{$\pm$0.7}   & 55.8\scriptsize{$\pm$3.1}    & 70.8\scriptsize{$\pm$3.1}  & 59.17\scriptsize{$\pm$2.56}\\
    TempScale &  50.9\scriptsize{$\pm$0.6}   & 55.8\scriptsize{$\pm$2.7}    & 71.3\scriptsize{$\pm$3.1}  & 59.33\scriptsize{$\pm$2.40}\\
    ODIN &       50.9\scriptsize{$\pm$0.6}   & 55.9\scriptsize{$\pm$2.7}    & 71.4\scriptsize{$\pm$3.1}  & 59.40\scriptsize{$\pm$2.40}\\
    EBO &        50.9\scriptsize{$\pm$0.7}   & 55.5\scriptsize{$\pm$3.1}    & 70.2\scriptsize{$\pm$3.2}  & 58.87\scriptsize{$\pm$2.60}\\
    GRAM &       48.9\scriptsize{$\pm$0.1}   & 50.1\scriptsize{$\pm$0.8}    & 62.5\scriptsize{$\pm$3.0}  & 53.83\scriptsize{$\pm$1.79}\\
    GradNorm &   52.0\scriptsize{$\pm$0.8}   & 59.5\scriptsize{$\pm$2.9}    & 73.6\scriptsize{$\pm$2.9}  & 61.70\scriptsize{$\pm$2.41}\\
    ReAct &      50.9\scriptsize{$\pm$0.8}   & 55.7\scriptsize{$\pm$3.4}    & 69.9\scriptsize{$\pm$3.2}  & 58.83\scriptsize{$\pm$2.73}\\
    DICE &       52.2\scriptsize{$\pm$1.5}   & 62.8\scriptsize{$\pm$2.5}    & 75.6\scriptsize{$\pm$1.4}  & 63.53\scriptsize{$\pm$1.87}\\
    ASH &        50.1\scriptsize{$\pm$1.4}   & 54.6\scriptsize{$\pm$2.1}    & 69.7\scriptsize{$\pm$1.3}  & 58.13\scriptsize{$\pm$1.64}\\
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & \textbf{64.6}\scriptsize{$\pm$2.2} & \textbf{83.0}\scriptsize{$\pm$2.6} & \textbf{89.8}\scriptsize{$\pm$1.8} & \textbf{79.13}\scriptsize{$\pm$2.22} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multicolumn{1}{c}{\bf Method} & \multicolumn{2}{c}{\bf Near OOD} & \multicolumn{4}{c}{\bf Far OOD} & \multicolumn{1}{c}{\bf Avg Near} & \multicolumn{1}{c}{\bf Avg Far} & \multicolumn{1}{c}{\bf Avg Overall} \\
\cmidrule(r){2-3} \cmidrule(r){4-7}
 & \multicolumn{1}{c}{\bf CIFAR} & \multicolumn{1}{c}{\bf TIN} & \multicolumn{1}{c}{\bf MNIST} & \multicolumn{1}{c}{\bf SVHN} & \multicolumn{1}{c}{\bf Textures} & \multicolumn{1}{c}{\bf Places365} \\
\midrule
\multicolumn{10}{c}{\textbf{CIFAR-10 Benchmark}} \\
OpenMax & 	48.06\scriptsize{$\pm$3.25} &  39.18\scriptsize{$\pm$1.44} &	23.33\scriptsize{$\pm$4.67} &	25.40\scriptsize{$\pm$1.47} &	31.50\scriptsize{$\pm$4.05} &	38.52\scriptsize{$\pm$2.27} & 43.62\scriptsize{$\pm$2.27} & 29.69\scriptsize{$\pm$1.21} & 34.33\scriptsize{$\pm$3.11}\\
MSP &       53.08\scriptsize{$\pm$4.86} &	43.27\scriptsize{$\pm$3.00} &	23.64\scriptsize{$\pm$5.81} &	25.82\scriptsize{$\pm$1.64} &	34.96\scriptsize{$\pm$4.64} &	42.47\scriptsize{$\pm$3.81} & 48.17\scriptsize{$\pm$3.92} & 31.72\scriptsize{$\pm$1.84} & 37.21\scriptsize{$\pm$4.19}\\
TempScale & 55.81\scriptsize{$\pm$5.07} &	46.11\scriptsize{$\pm$3.63} &	23.53\scriptsize{$\pm$7.05} &	26.97\scriptsize{$\pm$2.65} &	38.16\scriptsize{$\pm$5.89} &	45.27\scriptsize{$\pm$4.50} & 50.96\scriptsize{$\pm$4.32} & 33.48\scriptsize{$\pm$2.39} & 39.31\scriptsize{$\pm$5.01}\\
ODIN &      77.00\scriptsize{$\pm$5.74} &	75.38\scriptsize{$\pm$6.42} &	\textbf{23.83}\scriptsize{$\pm$12.34} &  68.61\scriptsize{$\pm$0.52} &	67.70\scriptsize{$\pm$11.06} &  70.36\scriptsize{$\pm$6.96} & 76.19\scriptsize{$\pm$6.08} & 57.62\scriptsize{$\pm$4.24} & 63.81\scriptsize{$\pm$8.14}\\
MDS &       52.81\scriptsize{$\pm$3.62} &	46.99\scriptsize{$\pm$4.36} &	27.30\scriptsize{$\pm$3.55} &	25.96\scriptsize{$\pm$2.52} &	27.94\scriptsize{$\pm$4.20} &	47.67\scriptsize{$\pm$4.54} & 49.90\scriptsize{$\pm$3.98} & 32.22\scriptsize{$\pm$3.40} & 38.11\scriptsize{$\pm$3.86}\\
MDSEns &    91.87\scriptsize{$\pm$0.10} &	92.66\scriptsize{$\pm$0.42} &	\textbf{1.30}\scriptsize{$\pm$0.51} &	74.34\scriptsize{$\pm$1.04} &	76.07\scriptsize{$\pm$0.17} &	94.16\scriptsize{$\pm$0.33} & 92.26\scriptsize{$\pm$0.20} & 61.47\scriptsize{$\pm$0.48} & 71.73\scriptsize{$\pm$0.53}\\
RMDS &      43.86\scriptsize{$\pm$3.49} &	33.91\scriptsize{$\pm$1.39} &	21.49\scriptsize{$\pm$2.32} &	23.46\scriptsize{$\pm$1.48} &	25.25\scriptsize{$\pm$0.53} &	31.20\scriptsize{$\pm$0.28} & 38.89\scriptsize{$\pm$2.39} & 25.35\scriptsize{$\pm$0.73} & 29.86\scriptsize{$\pm$1.92}\\
Gram &      91.68\scriptsize{$\pm$2.24} &	90.06\scriptsize{$\pm$1.59} &	70.30\scriptsize{$\pm$8.96} &	\textbf{33.91}\scriptsize{$\pm$17.35} &  94.64\scriptsize{$\pm$2.71} &	90.49\scriptsize{$\pm$1.93} & 90.87\scriptsize{$\pm$1.91} & 72.34\scriptsize{$\pm$6.73} & 78.51\scriptsize{$\pm$8.16}\\
EBO &       66.60\scriptsize{$\pm$4.46} &	56.08\scriptsize{$\pm$4.83} &	\textbf{24.99}\scriptsize{$\pm$12.93} &  35.12\scriptsize{$\pm$6.11} &	51.82\scriptsize{$\pm$6.11} &	54.85\scriptsize{$\pm$6.52} & 61.34\scriptsize{$\pm$4.63} & 41.69\scriptsize{$\pm$5.32} & 48.24\scriptsize{$\pm$7.39}\\
OpenGAN &   94.84\scriptsize{$\pm$3.83} &	94.11\scriptsize{$\pm$4.21} &	79.54\scriptsize{$\pm$19.71} &  \textbf{75.27}\scriptsize{$\pm$26.93} &  83.95\scriptsize{$\pm$14.89} &  95.32\scriptsize{$\pm$4.45} & 94.48\scriptsize{$\pm$4.01} & 83.52\scriptsize{$\pm$11.63}& 87.17\scriptsize{$\pm$15.21}\\
GradNorm &  94.54\scriptsize{$\pm$1.11} &	94.89\scriptsize{$\pm$0.60} &	85.41\scriptsize{$\pm$4.85} &	91.65\scriptsize{$\pm$2.42} &	98.09\scriptsize{$\pm$0.49} &	92.46\scriptsize{$\pm$2.28} & 94.72\scriptsize{$\pm$0.82} & 91.90\scriptsize{$\pm$2.23} & 92.84\scriptsize{$\pm$2.46}\\
ReAct &     67.40\scriptsize{$\pm$7.34} &	59.71\scriptsize{$\pm$7.31} &	\textbf{33.77}\scriptsize{$\pm$18.00} &  \textbf{50.23}\scriptsize{$\pm$15.98} &  51.42\scriptsize{$\pm$11.42} &  44.20\scriptsize{$\pm$3.35} & 63.56\scriptsize{$\pm$7.33} & 44.90\scriptsize{$\pm$8.37} & \textbf{51.12}\scriptsize{$\pm$11.75}\\
MLS &       66.59\scriptsize{$\pm$4.44} &	56.06\scriptsize{$\pm$4.82} &	\textbf{25.06}\scriptsize{$\pm$12.87} &  35.09\scriptsize{$\pm$6.09} &	51.73\scriptsize{$\pm$6.13} &	54.84\scriptsize{$\pm$6.51} & 61.32\scriptsize{$\pm$4.62} & 41.68\scriptsize{$\pm$5.27} & 48.23\scriptsize{$\pm$7.37}\\
KLM &       90.55\scriptsize{$\pm$5.83} &	85.18\scriptsize{$\pm$7.60} &	76.22\scriptsize{$\pm$12.09} &  59.47\scriptsize{$\pm$7.06} &	81.95\scriptsize{$\pm$9.95} &	95.58\scriptsize{$\pm$2.12} & 87.86\scriptsize{$\pm$6.37} & 78.31\scriptsize{$\pm$4.84} & 81.49\scriptsize{$\pm$8.08}\\
VIM &       49.19\scriptsize{$\pm$3.15} &	40.49\scriptsize{$\pm$1.55} &	18.36\scriptsize{$\pm$1.42} &	\textbf{19.29}\scriptsize{$\pm$0.41} &	21.14\scriptsize{$\pm$1.83} &	41.43\scriptsize{$\pm$2.17} & 44.84\scriptsize{$\pm$2.31} & 25.05\scriptsize{$\pm$0.52} & 31.65\scriptsize{$\pm$1.94}\\
KNN &       37.64\scriptsize{$\pm$0.31} &	30.37\scriptsize{$\pm$0.65} &	20.05\scriptsize{$\pm$1.36} &	22.60\scriptsize{$\pm$1.26} &	24.06\scriptsize{$\pm$0.55} &	30.38\scriptsize{$\pm$0.63} & 34.01\scriptsize{$\pm$0.38} & 24.27\scriptsize{$\pm$0.40} &   27.52\scriptsize{$\pm$0.88}\\
DICE &      73.71\scriptsize{$\pm$7.67} &	66.37\scriptsize{$\pm$7.68} &	30.83\scriptsize{$\pm$10.54} &  36.61\scriptsize{$\pm$4.74} &	62.42\scriptsize{$\pm$4.79} &	77.19\scriptsize{$\pm$12.60}& 70.04\scriptsize{$\pm$7.64} & 51.76\scriptsize{$\pm$4.42} & 57.85\scriptsize{$\pm$8.50}\\
RankFeat &  65.32\scriptsize{$\pm$3.48} &	56.44\scriptsize{$\pm$5.76} &	61.86\scriptsize{$\pm$12.78} &  64.49\scriptsize{$\pm$7.38} &	59.71\scriptsize{$\pm$9.79} &	\textbf{43.70}\scriptsize{$\pm$7.39} & 60.88\scriptsize{$\pm$4.60} & 57.44\scriptsize{$\pm$7.99} & 58.59\scriptsize{$\pm$8.30}\\
ASH &       87.31\scriptsize{$\pm$2.06} &	86.25\scriptsize{$\pm$1.58} &	70.00\scriptsize{$\pm$10.56} &  83.64\scriptsize{$\pm$6.48} &	84.59\scriptsize{$\pm$1.74} &	77.89\scriptsize{$\pm$7.28} & 86.78\scriptsize{$\pm$1.82} & 79.03\scriptsize{$\pm$4.22} & 81.61\scriptsize{$\pm$6.00}\\
SHE &       81.00\scriptsize{$\pm$3.42} &	78.30\scriptsize{$\pm$3.52} &	\textbf{42.22}\scriptsize{$\pm$20.59} &  62.74\scriptsize{$\pm$4.01} &	84.60\scriptsize{$\pm$5.30} &	76.36\scriptsize{$\pm$5.32} & 79.65\scriptsize{$\pm$3.47} & 66.48\scriptsize{$\pm$5.98} & 70.87\scriptsize{$\pm$9.31}\\
GEN &       58.75\scriptsize{$\pm$3.97} &	48.59\scriptsize{$\pm$2.34} &	23.00\scriptsize{$\pm$7.75} &	28.14\scriptsize{$\pm$2.59} &	40.74\scriptsize{$\pm$6.61} &	47.03\scriptsize{$\pm$3.22} & 53.67\scriptsize{$\pm$3.14} & 34.73\scriptsize{$\pm$1.58} & 41.04\scriptsize{$\pm$4.87}\\
NAC & \textbf{35.15}\scriptsize{$\pm$0.40} & \textbf{26.55}\scriptsize{$\pm$0.18} & 15.13\scriptsize{$\pm$2.62} & \textbf{14.33}\scriptsize{$\pm$1.26} & \textbf{17.05}\scriptsize{$\pm$0.60} & \textbf{26.73}\scriptsize{$\pm$0.81} & \textbf{30.85}\scriptsize{$\pm$0.19} & \textbf{18.31}\scriptsize{$\pm$0.93} & \textbf{22.49}\scriptsize{$\pm$1.27} \\
\rowcolor[HTML]{E7E6E6}
\textbf{KAN} & \textbf{40.81}\scriptsize{$\pm$2.91} & 34.17\scriptsize{$\pm$1.85} & 11.63\scriptsize{$\pm$3.11} & \textbf{14.13}\scriptsize{$\pm$2.38} & 21.30\scriptsize{$\pm$0.98} & 32.49\scriptsize{$\pm$2.21} & 37.49\scriptsize{$\pm$2.36} & \textbf{19.89}\scriptsize{$\pm$1.19} & \textbf{25.75}\scriptsize{$\pm$2.35} \\
\midrule
\multicolumn{10}{c}{\textbf{CIFAR-100 Benchmark}} \\

OpenMax	    &   \textbf{60.17}\scriptsize{$\pm$0.97} &	52.99\scriptsize{$\pm$0.51} &	53.82\scriptsize{$\pm$4.74} &	53.20\scriptsize{$\pm$1.78} &	56.12\scriptsize{$\pm$1.91} &	\textbf{54.85}\scriptsize{$\pm$1.42} &	56.58\scriptsize{$\pm$0.73} &    54.50\scriptsize{$\pm$0.68}  &    \textbf{55.19}\scriptsize{$\pm$2.33}   \\
MSP	        &   \textbf{58.91}\scriptsize{$\pm$0.93} &	\textbf{50.70}\scriptsize{$\pm$0.34} &	57.23\scriptsize{$\pm$4.68} &	59.07\scriptsize{$\pm$2.53} &	61.88\scriptsize{$\pm$1.28} &	56.62\scriptsize{$\pm$0.87} &	\textbf{54.80}\scriptsize{$\pm$0.33} &    58.70\scriptsize{$\pm$1.06}  &    \textbf{57.40}\scriptsize{$\pm$2.30}   \\
TempScale	&   \textbf{58.72}\scriptsize{$\pm$0.81} &	\textbf{50.26}\scriptsize{$\pm$0.16} &	56.05\scriptsize{$\pm$4.61} &	57.71\scriptsize{$\pm$2.68} &	61.56\scriptsize{$\pm$1.43} &	56.46\scriptsize{$\pm$0.94} &	\textbf{54.49}\scriptsize{$\pm$0.48} &    57.94\scriptsize{$\pm$1.14}  &    \textbf{56.79}\scriptsize{$\pm$2.31}   \\
ODIN	    &   60.64\scriptsize{$\pm$0.56} &	55.19\scriptsize{$\pm$0.57} &	45.94\scriptsize{$\pm$3.29} &	67.41\scriptsize{$\pm$3.88} &	62.37\scriptsize{$\pm$2.96} &	59.71\scriptsize{$\pm$0.92} &	57.91\scriptsize{$\pm$0.51} &    58.86\scriptsize{$\pm$0.79}  &    58.54\scriptsize{$\pm$2.45}   \\
MDS	        &   88.00\scriptsize{$\pm$0.49} &	79.05\scriptsize{$\pm$1.22} &	71.72\scriptsize{$\pm$2.94} &	67.21\scriptsize{$\pm$6.09} &	70.49\scriptsize{$\pm$2.48} &	79.61\scriptsize{$\pm$0.34} &	83.53\scriptsize{$\pm$0.60} &    72.26\scriptsize{$\pm$1.56}  &    76.01\scriptsize{$\pm$2.99}   \\
MDSEns	    &   95.94\scriptsize{$\pm$0.16} &	95.82\scriptsize{$\pm$0.12} &	\textbf{2.83}\scriptsize{$\pm$0.86}  &	82.57\scriptsize{$\pm$2.58} &	84.94\scriptsize{$\pm$0.83} &	96.61\scriptsize{$\pm$0.17} &	95.88\scriptsize{$\pm$0.04} &    66.74\scriptsize{$\pm$1.04}  &    76.45\scriptsize{$\pm$1.17}   \\
RMDS	    &   61.37\scriptsize{$\pm$0.24} &	\textbf{49.56}\scriptsize{$\pm$0.90} &	52.05\scriptsize{$\pm$6.28} &	51.65\scriptsize{$\pm$3.68} &	53.99\scriptsize{$\pm$1.06} &	\textbf{53.57}\scriptsize{$\pm$0.43} &	55.46\scriptsize{$\pm$0.41} &    52.81\scriptsize{$\pm$0.63}  &    \textbf{53.70}\scriptsize{$\pm$3.03}   \\
Gram	    &   92.71\scriptsize{$\pm$0.64} &	91.85\scriptsize{$\pm$0.86} &	53.53\scriptsize{$\pm$7.45} &	\textbf{20.06}\scriptsize{$\pm$1.96} &	89.51\scriptsize{$\pm$2.54} &	94.67\scriptsize{$\pm$0.60} &	92.28\scriptsize{$\pm$0.29} &    64.44\scriptsize{$\pm$2.37}  &    73.72\scriptsize{$\pm$3.35}   \\
EBO	        &   \textbf{59.21}\scriptsize{$\pm$0.75} &	52.03\scriptsize{$\pm$0.50} &	52.62\scriptsize{$\pm$3.83} &	53.62\scriptsize{$\pm$3.14} &	62.35\scriptsize{$\pm$2.06} &	57.75\scriptsize{$\pm$0.86} &	\textbf{55.62}\scriptsize{$\pm$0.61} &    56.59\scriptsize{$\pm$1.38}  &    \textbf{56.26}\scriptsize{$\pm$2.25}   \\
OpenGAN	    &   78.83\scriptsize{$\pm$3.94} &	74.21\scriptsize{$\pm$1.25} &	63.09\scriptsize{$\pm$23.25}&	70.35\scriptsize{$\pm$2.06} &	74.77\scriptsize{$\pm$1.78} &	\textbf{73.75}\scriptsize{$\pm$8.32} &	76.52\scriptsize{$\pm$2.59} &    70.49\scriptsize{$\pm$7.38}  &    \textbf{72.50}\scriptsize{$\pm$10.28}  \\
GradNorm	&   84.30\scriptsize{$\pm$0.36} &	86.85\scriptsize{$\pm$0.62} &	86.97\scriptsize{$\pm$1.44} &	69.90\scriptsize{$\pm$7.94} &	92.51\scriptsize{$\pm$0.61} &	85.32\scriptsize{$\pm$0.44} &	85.58\scriptsize{$\pm$0.46} &    83.68\scriptsize{$\pm$1.92}  &    84.31\scriptsize{$\pm$3.32}   \\
ReAct	    &   61.30\scriptsize{$\pm$0.43} &	51.47\scriptsize{$\pm$0.47} &	56.04\scriptsize{$\pm$5.66} &	50.41\scriptsize{$\pm$2.02} &	55.04\scriptsize{$\pm$0.82} &	55.30\scriptsize{$\pm$0.41} &	56.39\scriptsize{$\pm$0.34} &    54.20\scriptsize{$\pm$1.56}  &    \textbf{54.93}\scriptsize{$\pm$2.50}   \\
MLS	        &   \textbf{59.11}\scriptsize{$\pm$0.64} &	51.83\scriptsize{$\pm$0.70} &	52.95\scriptsize{$\pm$3.82} &	53.90\scriptsize{$\pm$3.04} &	62.39\scriptsize{$\pm$2.13} &	57.68\scriptsize{$\pm$0.91} &	\textbf{55.47}\scriptsize{$\pm$0.66} &    56.73\scriptsize{$\pm$1.33}  &    \textbf{56.31}\scriptsize{$\pm$2.24}   \\
KLM	        &   84.77\scriptsize{$\pm$2.95} &	71.07\scriptsize{$\pm$0.59} &	73.09\scriptsize{$\pm$6.67} &	50.30\scriptsize{$\pm$7.04} &	81.80\scriptsize{$\pm$5.80} &	81.40\scriptsize{$\pm$1.58} &	77.92\scriptsize{$\pm$1.31} &    71.65\scriptsize{$\pm$2.01}  &    73.74\scriptsize{$\pm$4.82}   \\
VIM	        &   70.59\scriptsize{$\pm$0.43} &	54.66\scriptsize{$\pm$0.42} &	48.32\scriptsize{$\pm$1.07} &	46.22\scriptsize{$\pm$5.46} &	46.86\scriptsize{$\pm$2.29} &	61.57\scriptsize{$\pm$0.77} &	62.63\scriptsize{$\pm$0.27} &    50.74\scriptsize{$\pm$1.00}  &    \textbf{54.70}\scriptsize{$\pm$2.49}   \\
KNN	        &   72.80\scriptsize{$\pm$0.44} &	\textbf{49.65}\scriptsize{$\pm$0.37} &	48.58\scriptsize{$\pm$4.67} &	51.75\scriptsize{$\pm$3.12} &	53.56\scriptsize{$\pm$2.32} &	60.70\scriptsize{$\pm$1.03} &	61.22\scriptsize{$\pm$0.14} &    53.65\scriptsize{$\pm$0.28}  &    \textbf{56.17}\scriptsize{$\pm$2.53}   \\
DICE	    &   \textbf{60.98}\scriptsize{$\pm$1.10} &	54.93\scriptsize{$\pm$0.53} &	51.79\scriptsize{$\pm$3.67} &	49.58\scriptsize{$\pm$3.32} &	64.23\scriptsize{$\pm$1.65} &	59.39\scriptsize{$\pm$1.25} &	57.95\scriptsize{$\pm$0.53} &    56.25\scriptsize{$\pm$0.60}  &    \textbf{56.82}\scriptsize{$\pm$2.25}   \\
RankFeat	&   82.78\scriptsize{$\pm$1.56} &	78.40\scriptsize{$\pm$0.95} &	75.01\scriptsize{$\pm$5.83} &	58.49\scriptsize{$\pm$2.30} &	66.87\scriptsize{$\pm$3.80} &	77.42\scriptsize{$\pm$1.96} &	80.59\scriptsize{$\pm$1.10} &    69.45\scriptsize{$\pm$1.01}  &    73.16\scriptsize{$\pm$3.19}   \\
ASH	        &   68.06\scriptsize{$\pm$0.44} &	63.35\scriptsize{$\pm$0.90} &	66.58\scriptsize{$\pm$3.88} &	46.00\scriptsize{$\pm$2.67} &	61.27\scriptsize{$\pm$2.74} &	62.95\scriptsize{$\pm$0.99} &	65.71\scriptsize{$\pm$0.24} &    59.20\scriptsize{$\pm$2.46}  &    61.37\scriptsize{$\pm$2.30}   \\
SHE	        &   60.41\scriptsize{$\pm$0.51} &	57.74\scriptsize{$\pm$0.73} &	58.78\scriptsize{$\pm$2.70} &	59.15\scriptsize{$\pm$7.61} &	73.29\scriptsize{$\pm$3.22} &	65.24\scriptsize{$\pm$0.98} &	59.07\scriptsize{$\pm$0.25} &    64.12\scriptsize{$\pm$2.70}  &    62.44\scriptsize{$\pm$3.59}   \\
GEN	        &   \textbf{58.87}\scriptsize{$\pm$0.69} &	\textbf{49.98}\scriptsize{$\pm$0.05} &	53.92\scriptsize{$\pm$5.71} &	55.45\scriptsize{$\pm$2.76} &	61.23\scriptsize{$\pm$1.40} &	56.25\scriptsize{$\pm$1.01} &	\textbf{54.42}\scriptsize{$\pm$0.33} &    56.71\scriptsize{$\pm$1.59}  &    \textbf{55.95}\scriptsize{$\pm$2.70}   \\
NAC & 81.37\scriptsize{$\pm$1.27} & 61.59\scriptsize{$\pm$0.78} & 21.97\scriptsize{$\pm$6.62} & \textbf{24.39}\scriptsize{$\pm$4.46} & \textbf{40.65}\scriptsize{$\pm$1.94} & 73.57\scriptsize{$\pm$1.16} & 71.48\scriptsize{$\pm$1.03} & \textbf{40.14}\scriptsize{$\pm$1.86} & \textbf{50.59}\scriptsize{$\pm$3.44} \\
\rowcolor[HTML]{E7E6E6}
\textbf{KAN} & 82.28\scriptsize{$\pm$1.76} & 55.74\scriptsize{$\pm$1.94} & 39.61\scriptsize{$\pm$7.67} & 57.13\scriptsize{$\pm$12.74} & \textbf{45.76}\scriptsize{$\pm$2.87} & 65.33\scriptsize{$\pm$0.61} & 69.01\scriptsize{$\pm$1.85} & 51.96\scriptsize{$\pm$3.31} & \textbf{57.64}\scriptsize{$\pm$6.28} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\bf Method} & \multicolumn{2}{c}{\bf Near OOD} & \multicolumn{3}{c}{\bf Far OOD} & \multicolumn{1}{c}{\bf Avg Near} & \multicolumn{1}{c}{\bf Avg Far} & \multicolumn{1}{c}{\bf Avg Overall} \\
\cmidrule(r){2-3} \cmidrule(r){4-6}
 & \multicolumn{1}{c}{\bf SSB-hard} & \multicolumn{1}{c}{\bf NINCO} & \multicolumn{1}{c}{\bf iNaturalist} & \multicolumn{1}{c}{\bf Textures} & \multicolumn{1}{c}{\bf OpenImage-O} \\
\midrule
\multicolumn{9}{c}{\textbf{ImageNet-200 FS Benchmark}} \\
OpenMax	    &   91.55\scriptsize{$\pm$0.05}   &	85.00\scriptsize{$\pm$0.26}    &	68.19\scriptsize{$\pm$0.77}    &	76.72\scriptsize{$\pm$0.33}    &	77.39\scriptsize{$\pm$0.28}    &	88.27\scriptsize{$\pm$0.14}    &	74.10\scriptsize{$\pm$0.46}    &   79.77\scriptsize{$\pm$0.41}  \\
MSP	        &   89.08\scriptsize{$\pm$0.03}   &	\textbf{79.30}\scriptsize{$\pm$0.42}    &	67.24\scriptsize{$\pm$0.64}    &	79.79\scriptsize{$\pm$0.36}    &	74.22\scriptsize{$\pm$0.10}    &	\textbf{84.19}\scriptsize{$\pm$0.21}    &	73.75\scriptsize{$\pm$0.26}    &   77.93\scriptsize{$\pm$0.38}  \\
TempScale	&   89.33\scriptsize{$\pm$0.04}   &	\textbf{79.51}\scriptsize{$\pm$0.37}    &	\textbf{66.61}\scriptsize{$\pm$0.68}    &	79.67\scriptsize{$\pm$0.39}    &	74.10\scriptsize{$\pm$0.22}    &	\textbf{84.42}\scriptsize{$\pm$0.18}    &	73.46\scriptsize{$\pm$0.24}    &   77.84\scriptsize{$\pm$0.40}  \\
ODIN	    &   91.71\scriptsize{$\pm$0.09}   &	86.66\scriptsize{$\pm$0.39}    &	\textbf{65.50}\scriptsize{$\pm$1.53}    &	79.13\scriptsize{$\pm$0.77}    &	76.03\scriptsize{$\pm$0.28}    &	89.18\scriptsize{$\pm$0.16}    &	73.55\scriptsize{$\pm$0.63}    &   79.81\scriptsize{$\pm$0.80}  \\
MDS	        &   93.90\scriptsize{$\pm$0.16}   &	88.52\scriptsize{$\pm$0.16}    &	74.46\scriptsize{$\pm$1.37}    &	74.10\scriptsize{$\pm$1.07}    &	83.68\scriptsize{$\pm$0.52}    &	91.21\scriptsize{$\pm$0.07}    &	77.41\scriptsize{$\pm$0.78}    &   82.93\scriptsize{$\pm$0.82}  \\
MDSEns	    &   96.28\scriptsize{$\pm$0.11}   &	95.83\scriptsize{$\pm$0.15}    &	91.39\scriptsize{$\pm$0.26}    &	84.83\scriptsize{$\pm$0.16}    &	93.52\scriptsize{$\pm$0.13}    &	96.06\scriptsize{$\pm$0.13}    &	89.91\scriptsize{$\pm$0.10}    &   92.37\scriptsize{$\pm$0.17}  \\
RMDS	    &   89.44\scriptsize{$\pm$0.17}   &	\textbf{79.23}\scriptsize{$\pm$0.48}    &	\textbf{65.62}\scriptsize{$\pm$1.16}    &	76.73\scriptsize{$\pm$0.68}    &	74.82\scriptsize{$\pm$0.09}    &	\textbf{84.33}\scriptsize{$\pm$0.31}    &	72.39\scriptsize{$\pm$0.64}    &   77.17\scriptsize{$\pm$0.64}  \\
Gram	    &   \textbf{86.37}\scriptsize{$\pm$0.25}   &	87.59\scriptsize{$\pm$1.45}    &	86.24\scriptsize{$\pm$0.49}    &	82.76\scriptsize{$\pm$0.49}    &	87.23\scriptsize{$\pm$0.84}    &	86.98\scriptsize{$\pm$0.77}    &	85.41\scriptsize{$\pm$0.28}    &   86.04\scriptsize{$\pm$0.82}  \\
EBO	        &   90.71\scriptsize{$\pm$0.15}   &	83.61\scriptsize{$\pm$0.39}    &	70.53\scriptsize{$\pm$1.68}    &	79.46\scriptsize{$\pm$0.88}    &	77.14\scriptsize{$\pm$0.64}    &	87.16\scriptsize{$\pm$0.27}    &	75.71\scriptsize{$\pm$0.83}    &   80.29\scriptsize{$\pm$0.91}  \\
OpenGAN	    &   95.90\scriptsize{$\pm$0.21}   &	94.47\scriptsize{$\pm$1.39}    &	81.85\scriptsize{$\pm$4.09}    &	84.76\scriptsize{$\pm$1.87}    &	86.71\scriptsize{$\pm$0.61}    &	95.18\scriptsize{$\pm$0.60}    &	84.44\scriptsize{$\pm$0.80}    &   88.74\scriptsize{$\pm$2.12}  \\
GradNorm	&   91.16\scriptsize{$\pm$0.41}   &	91.68\scriptsize{$\pm$0.31}    &	78.68\scriptsize{$\pm$2.25}    &	82.11\scriptsize{$\pm$1.95}    &	84.81\scriptsize{$\pm$0.53}    &	91.42\scriptsize{$\pm$0.32}    &	81.86\scriptsize{$\pm$0.44}    &   85.69\scriptsize{$\pm$1.37}  \\
ReAct	    &   91.22\scriptsize{$\pm$0.50}   &	84.61\scriptsize{$\pm$0.72}    &	\textbf{67.52}\scriptsize{$\pm$2.93}    &	72.82\scriptsize{$\pm$1.56}    &	74.81\scriptsize{$\pm$0.18}    &	87.91\scriptsize{$\pm$0.61}    &	71.72\scriptsize{$\pm$1.54}    &   \textbf{78.20}\scriptsize{$\pm$1.54}  \\
MLS	        &   90.68\scriptsize{$\pm$0.17}   &	83.27\scriptsize{$\pm$0.42}    &	69.50\scriptsize{$\pm$1.61}    &	79.39\scriptsize{$\pm$0.85}    &	76.55\scriptsize{$\pm$0.43}    &	86.98\scriptsize{$\pm$0.28}    &	75.15\scriptsize{$\pm$0.78}    &   79.88\scriptsize{$\pm$0.86}  \\
KLM	        &   91.97\scriptsize{$\pm$0.85}   &	85.33\scriptsize{$\pm$1.20}    &	66.87\scriptsize{$\pm$1.12}    &	80.11\scriptsize{$\pm$0.48}    &	77.94\scriptsize{$\pm$0.45}    &	88.65\scriptsize{$\pm$0.36}    &	74.97\scriptsize{$\pm$0.54}    &   80.44\scriptsize{$\pm$0.88}  \\
VIM	        &   91.61\scriptsize{$\pm$0.15}   &	82.35\scriptsize{$\pm$0.44}    &	68.15\scriptsize{$\pm$0.74}    &	\textbf{58.50}\scriptsize{$\pm$0.85}    &	74.54\scriptsize{$\pm$0.51}    &	86.98\scriptsize{$\pm$0.28}    &	\textbf{67.06}\scriptsize{$\pm$0.63}    &   \textbf{75.03}\scriptsize{$\pm$0.59}  \\
KNN	        &   91.73\scriptsize{$\pm$0.15}   &	81.23\scriptsize{$\pm$0.35}    &	69.10\scriptsize{$\pm$0.74}    &	69.06\scriptsize{$\pm$0.22}    &	74.43\scriptsize{$\pm$0.66}    &	86.48\scriptsize{$\pm$0.25}    &	70.86\scriptsize{$\pm$0.50}    &   77.11\scriptsize{$\pm$0.49}  \\
DICE	    &   90.94\scriptsize{$\pm$0.09}   &	84.24\scriptsize{$\pm$0.51}    &	72.10\scriptsize{$\pm$1.81}    &	78.84\scriptsize{$\pm$0.87}    &	77.79\scriptsize{$\pm$0.68}    &	87.59\scriptsize{$\pm$0.29}    &	76.24\scriptsize{$\pm$0.78}    &   80.78\scriptsize{$\pm$0.98}  \\
RankFeat	&   95.78\scriptsize{$\pm$0.10}   &	96.98\scriptsize{$\pm$0.18}    &	99.16\scriptsize{$\pm$0.31}    &	99.75\scriptsize{$\pm$0.28}    &	98.16\scriptsize{$\pm$0.35}    &	96.38\scriptsize{$\pm$0.14}    &	99.02\scriptsize{$\pm$0.30}    &   97.97\scriptsize{$\pm$0.26}  \\
ASH	        &   90.29\scriptsize{$\pm$0.42}   &	84.21\scriptsize{$\pm$0.45}    &	\textbf{63.16}\scriptsize{$\pm$1.71}    &	65.99\scriptsize{$\pm$0.56}    &	\textbf{71.69}\scriptsize{$\pm$0.41}    &	87.25\scriptsize{$\pm$0.40}    &	\textbf{66.95}\scriptsize{$\pm$0.64}    &   \textbf{75.07}\scriptsize{$\pm$0.87}  \\
SHE	        &   91.16\scriptsize{$\pm$0.13}   &	86.49\scriptsize{$\pm$0.62}    &	71.48\scriptsize{$\pm$2.66}    &	78.98\scriptsize{$\pm$1.32}    &	79.50\scriptsize{$\pm$0.69}    &	88.82\scriptsize{$\pm$0.36}    &	76.65\scriptsize{$\pm$0.88}    &   81.52\scriptsize{$\pm$1.39}  \\
GEN	        &   89.59\scriptsize{$\pm$0.05}   &	\textbf{80.12}\scriptsize{$\pm$0.33}    &	\textbf{66.47}\scriptsize{$\pm$0.74}    &	79.30\scriptsize{$\pm$0.45}    &	73.96\scriptsize{$\pm$0.26}    &	84.85\scriptsize{$\pm$0.14}    &	73.24\scriptsize{$\pm$0.40}    &   77.89\scriptsize{$\pm$0.43}  \\
NAC         &   92.75\scriptsize{$\pm$0.35}   & 88.83\scriptsize{$\pm$0.12}    &    72.57\scriptsize{$\pm$1.49}    &    69.08\scriptsize{$\pm$0.63}    &    79.55\scriptsize{$\pm$0.72}    &    90.79\scriptsize{$\pm$0.16}    &    73.73\scriptsize{$\pm$0.66}    &   80.56\scriptsize{$\pm$0.81}  \\
\rowcolor[HTML]{E7E6E6}
KAN         &   94.67\scriptsize{$\pm$1.20}   & 87.35\scriptsize{$\pm$1.49}    &    \textbf{64.89}\scriptsize{$\pm$3.67}    &    68.75\scriptsize{$\pm$1.79}    &    78.84\scriptsize{$\pm$1.55}    &    91.01\scriptsize{$\pm$1.35}    &    70.83\scriptsize{$\pm$0.25}    &   \textbf{78.90}\scriptsize{$\pm$2.13}  \\
\midrule
\multicolumn{9}{c}{\textbf{ImageNet-1K FS Benchmark}} \\
OpenMax     &   86.76  &	76.41   &	49.98   &	62.28   &	60.05   &    81.59  &	57.44   &    67.10  \\
MSP         &   84.47  &	72.37   &	61.75   &	75.27   &	67.29   &    78.42  &	68.10   &    72.23  \\
TempScale   &   \textbf{84.23}  &	71.55   &	58.16   &	72.87   &	64.35   &    77.89  &	65.13   &    70.23  \\
ODIN        &   86.01  &	80.40   &	57.10   &	67.34   &	65.45   &    83.21  &	63.29   &    71.26  \\
MDS         &   95.41  &	86.89   &	83.38   &	55.95   &	82.16   &    91.15  &	73.83   &    80.76  \\
MDSEns      &   96.22  &	93.56   &	87.47   &	78.56   &	92.72   &    94.89  &	86.25   &    89.71  \\
RMDS        &   87.09  &	\textbf{70.28}   &	55.68   &	67.83   &	61.30   &    78.69  &	61.61   &    68.44  \\
Gram        &   90.87  &	86.24   &	72.69   &	64.65   &	79.05   &    88.55  &	72.13   &    78.70  \\
EBO         &   86.19  &	76.15   &	55.18   &	66.05   &	60.55   &    81.17  &	60.59   &    68.82  \\
GradNorm    &   84.44  &	85.45   &	45.63   &	55.84   &	76.76   &    84.95  &	59.41   &    69.62  \\
ReAct       &   86.90  &	72.97   &	40.64   &	53.47   &	55.89   &    79.94  &	50.00   &    61.97  \\
MLS         &   85.98  &	75.43   &	54.59   &	66.34   &	60.39   &    80.71  &	60.44   &    68.55  \\
KLM         &   90.19  &	74.14   &	58.60   &	68.69   &	66.22   &    82.17  &	64.50   &    71.57  \\
VIM         &   88.85  &	77.85   &	55.59   &	33.64   &	57.23   &    83.35  &	48.82   &    62.63  \\
KNN         &   90.50  &	74.77   &	62.46   &	42.59   &	65.03   &    82.64  &	56.69   &    67.07  \\
DICE        &   86.93  &	79.87   &	54.89   &	63.84   &	66.53   &    83.40  &	61.75   &    70.41  \\
RankFeat    &   93.17  &	96.21   &	96.43   &	83.49   &	93.59   &    94.69  &	91.17   &    92.58  \\
ASH         &   84.49  &	70.74   &	\textbf{36.82}   &	38.34   &	\textbf{52.33}   &    \textbf{77.61}  &	42.50   &    \textbf{56.54}  \\
SHE         &   85.10  &	80.47   &	50.97   &	52.17   &	69.38   &    82.78  &	57.50   &    67.62  \\
GEN         &   85.72  &	72.38   &	50.61   &	66.40   &	57.67   &    79.05  &	58.23   &    66.56  \\
NAC         &   89.54  &    76.53   &    36.88  &   \textbf{29.19}   &   58.48   &    83.03  &   \textbf{41.52}   &    58.12  \\
\rowcolor[HTML]{E7E6E6}
KAN         &   89.64  &    74.57   &    42.67  &   37.79   &   67.66   &    82.11  &   49.37   &    62.47  \\

\bottomrule
\end{tabular}
\begin{tabular}{lc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{1}{c}{\bf eICU - Eth.} \\
    \midrule
    MDS          & \textbf{89.7}\scriptsize{$\pm$4.3}\\
    RMDS         & \textbf{93.1}\scriptsize{$\pm$1.6}\\
    KNN          & \textbf{91.8}\scriptsize{$\pm$2.0}\\
    VIM          & \textbf{90.7}\scriptsize{$\pm$4.3}\\
    SHE          & \textbf{93.2}\scriptsize{$\pm$1.8}\\
    KLM          & \textbf{92.8}\scriptsize{$\pm$1.4}\\
    OpenMax      & \textbf{93.8}\scriptsize{$\pm$1.9}\\
    MSP          & \textbf{93.5}\scriptsize{$\pm$1.6}\\
    MLS          & \textbf{93.4}\scriptsize{$\pm$1.6}\\
    TempScale    & \textbf{93.5}\scriptsize{$\pm$1.6}\\
    ODIN         & \textbf{93.5}\scriptsize{$\pm$1.6}\\
    EBO          & \textbf{93.3}\scriptsize{$\pm$1.6}\\
    GRAM         & \textbf{93.6}\scriptsize{$\pm$2.3}\\
    GradNorm     & \textbf{92.0}\scriptsize{$\pm$3.2}\\
    ReAct        & \textbf{94.5}\scriptsize{$\pm$2.3}\\
    DICE         & \textbf{93.0}\scriptsize{$\pm$2.2}\\
    ASH          & \textbf{92.6}\scriptsize{$\pm$2.1}\\
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & \textbf{91.6}\scriptsize{$\pm$3.4} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{1}{c}{\bf eICU - Age} \\
    \midrule
    MDS          & \textbf{94.3}\scriptsize{$\pm$0.5}\\
    RMDS         & 95.6\scriptsize{$\pm$0.1}\\
    KNN          & \textbf{94.7}\scriptsize{$\pm$0.2}\\
    VIM          & \textbf{94.6}\scriptsize{$\pm$0.0}\\
    SHE          & 95.1\scriptsize{$\pm$0.3}\\
    KLM          & 95.2\scriptsize{$\pm$0.3}\\
    OpenMax      & 95.2\scriptsize{$\pm$0.1}\\
    MSP          & 95.3\scriptsize{$\pm$0.2}\\
    MLS          & 95.3\scriptsize{$\pm$0.1}\\
    TempScale    & 95.3\scriptsize{$\pm$0.2}\\
    ODIN         & 95.3\scriptsize{$\pm$0.2}\\
    EBO          & 95.2\scriptsize{$\pm$0.1}\\
    GRAM         & 95.0\scriptsize{$\pm$0.3}\\
    GradNorm     & 95.3\scriptsize{$\pm$0.2}\\
    ReAct        & 95.2\scriptsize{$\pm$0.2}\\
    DICE         & \textbf{94.9}\scriptsize{$\pm$0.1}\\
    ASH          & 95.3\scriptsize{$\pm$0.1}\\
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & 97.3\scriptsize{$\pm$0.9} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
    \multicolumn{1}{c}{\bf Method} & \multicolumn{3}{c}{\bf eICU - Synthetic OOD} & \multicolumn{1}{c}{\bf Avg Overall} \\
    \cmidrule(r){2-4}
     & \multicolumn{1}{c}{\bf $\mathcal{F}=10$} & \multicolumn{1}{c}{\bf $\mathcal{F}=100$} & \multicolumn{1}{c}{\bf $\mathcal{F}=1000$} \\
    \midrule
    MDS         & \textbf{81.6}\scriptsize{$\pm$1.3}       & \textbf{48.1}\scriptsize{$\pm$4.1}     & \textbf{28.0}\scriptsize{$\pm$4.9}    & \textbf{52.57}\scriptsize{$\pm$3.76} \\ 
    RMDS        & 91.9\scriptsize{$\pm$2.3}       & 78.7\scriptsize{$\pm$10.4}    & 64.2\scriptsize{$\pm$17.7}   & 78.27\scriptsize{$\pm$11.93} \\ 
    KNN         & 83.6\scriptsize{$\pm$1.8}       & \textbf{53.4}\scriptsize{$\pm$5.3}     & \textbf{29.8}\scriptsize{$\pm$5.6}    & \textbf{55.60}\scriptsize{$\pm$4.57} \\ 
    VIM         & \textbf{81.9}\scriptsize{$\pm$2.8}       & \textbf{48.7}\scriptsize{$\pm$3.5}     & \textbf{26.6}\scriptsize{$\pm$3.0}    & \textbf{52.40}\scriptsize{$\pm$3.11} \\ 
    SHE         & 88.2\scriptsize{$\pm$2.5}       & 63.0\scriptsize{$\pm$6.6}     & 41.6\scriptsize{$\pm$4.4}    & 64.27\scriptsize{$\pm$4.80} \\ 
    KLM         & 91.0\scriptsize{$\pm$1.8}       & 79.5\scriptsize{$\pm$4.4}     & 60.9\scriptsize{$\pm$9.7}    & 77.13\scriptsize{$\pm$6.24} \\ 
    OpenMax     & 91.2\scriptsize{$\pm$1.9}       & 80.7\scriptsize{$\pm$4.8}     & 60.6\scriptsize{$\pm$9.2}    & 77.50\scriptsize{$\pm$6.09} \\ 
    MSP         & 91.0\scriptsize{$\pm$1.4}       & 79.2\scriptsize{$\pm$2.5}     & 58.8\scriptsize{$\pm$5.3}    & 76.33\scriptsize{$\pm$3.48} \\ 
    MLS         & 91.2\scriptsize{$\pm$1.0}       & 80.4\scriptsize{$\pm$3.7}     & 61.0\scriptsize{$\pm$7.7}    & 77.53\scriptsize{$\pm$4.97} \\ 
    TempScale   & 91.0\scriptsize{$\pm$1.4}       & 79.2\scriptsize{$\pm$2.5}     & 58.8\scriptsize{$\pm$5.3}    & 76.33\scriptsize{$\pm$3.48} \\ 
    ODIN        & 90.9\scriptsize{$\pm$1.4}       & 79.0\scriptsize{$\pm$2.4}     & 58.4\scriptsize{$\pm$5.1}    & 76.10\scriptsize{$\pm$3.35} \\
    EBO         & 91.6\scriptsize{$\pm$0.8}       & 82.0\scriptsize{$\pm$5.1}     & 63.7\scriptsize{$\pm$9.0}    & 79.10\scriptsize{$\pm$5.99} \\ 
    GRAM        & 94.1\scriptsize{$\pm$0.6}       & 89.8\scriptsize{$\pm$4.7}     & 79.9\scriptsize{$\pm$8.3}    & 87.93\scriptsize{$\pm$5.52} \\ 
    GradNorm    & 91.3\scriptsize{$\pm$1.4}       & 78.6\scriptsize{$\pm$4.5}     & 58.3\scriptsize{$\pm$6.7}    & 76.07\scriptsize{$\pm$4.73} \\ 
    ReAct       & 91.8\scriptsize{$\pm$0.7}       & 82.9\scriptsize{$\pm$3.9}     & 65.5\scriptsize{$\pm$6.7}    & 80.07\scriptsize{$\pm$4.49} \\ 
    DICE        & 88.3\scriptsize{$\pm$1.1}       & 66.9\scriptsize{$\pm$2.3}     & 45.1\scriptsize{$\pm$2.7}    & 66.77\scriptsize{$\pm$2.14} \\ 
    ASH         & 91.6\scriptsize{$\pm$0.7}       & 81.0\scriptsize{$\pm$4.5}     & 61.0\scriptsize{$\pm$6.9}    & 77.87\scriptsize{$\pm$4.77} \\
    \rowcolor[HTML]{E7E6E6}
    \textbf{KAN} & \textbf{77.2}\scriptsize{$\pm$4.0} & \textbf{49.3}\scriptsize{$\pm$5.5} & 33.7\scriptsize{$\pm$5.2} & \textbf{53.42}\scriptsize{$\pm$4.94} \\
    \bottomrule
    \end{tabular}
